The AI Telco Engineer: Toward Autonomous Discovery of Wireless Communications Algorithms

Agentic AI is rapidly transforming the way research is conducted, from prototyping ideas to reproducing results found in the literature. In this paper, we explore the ability of agentic AI to autonomously design wireless communication algorithms. To that end, we implement a dedicated framework that leverages large language models (LLMs) to iteratively generate, evaluate, and refine candidate algorithms. We evaluate the framework on three tasks spanning the physical (PHY) and medium access control (MAC) layers: statistics-agnostic channel estimation, channel estimation with known covariance, and link adaptation. Our results show that, in a matter of hours, the framework produces algorithms that are competitive with and, in some cases, outperforming conventional baselines. Moreover, unlike neural network-based approaches, the generated algorithms are fully explainable and extensible. This work represents a first step toward the autonomous discovery of novel wireless communication algorithms, and we look forward to the progress our community makes in this direction.

==> figures/agent_workflow.tex <==
\begin{tikzpicture}[
    agent/.style={thick, draw, minimum width=1.6cm, minimum height=3.2cm, align=center, font=\footnotesize\bfseries},
    tool/.style={thick, draw, rounded corners=2pt, minimum width=2cm, minimum height=0.55cm, align=center, font=\scriptsize},
    arr/.style={thick, <->, >=stealth},
]
    % LLM
    \node[agent] (agent) {LLM};

    % Tools
    \node[tool, right=1.8cm of agent, yshift=1.4cm]  (t1) {Evaluation};
    \node[tool, right=1.8cm of agent, yshift=0.7cm]  (t2) {Sionna doc};
    \node[tool, right=1.8cm of agent]                 (t3) {Run code};
    \node[tool, right=1.8cm of agent, yshift=-0.7cm] (t4) {Edit filesystem};
    \node[tool, right=1.8cm of agent, yshift=-1.4cm] (t5) {Install packages};

    % Bidirectional arrows
    \draw[arr] (agent.east |- t1) -- (t1.west);
    \draw[arr] (agent.east |- t2) -- (t2.west);
    \draw[arr] (agent.east |- t3) -- (t3.west);
    \draw[arr] (agent.east |- t4) -- (t4.west);
    \draw[arr] (agent.east |- t5) -- (t5.west);

    % Workspace box
    \node[draw, thick, dashed, rounded corners=3pt, inner sep=8pt,
          fit=(agent)(t1)(t5),
          label={[font=\scriptsize]above:Workspace}] {};
\end{tikzpicture}


==> figures/bler_agnostic_a.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[ber_plotstyle, 
xmin=-10, 
xmax=-2,
ymin=0.001,
ylabel=BLER,
enlarge y limits={upper, value=0.01}
]
\addplot[nvidiagray]
    table[col sep=comma, x=snr, y=perfect-csi]{data/bler_agnostic_umi.csv};
\node[nvidiagray, labelstyle] at (-8.4, 0.003) {Perfect CSI};

\addplot[black]
    table[col sep=comma, x=snr, y=baseline]{data/bler_agnostic_umi.csv};
\node[black, labelstyle] at (-6.55, 0.7) {LS};

\addplot[nvidiapurple]
    table[col sep=comma, x=snr, y=agent-gpt-5.4]{data/bler_agnostic_umi.csv};
\node[nvidiapurple, labelstyle] (x) at (-3.5, 0.5) {Agent (GPT 5.4)};
\draw[nvidiapurple, thick] (x.west) to (-7.6, 0.35);

\addplot[nvidiagreen]
    table[col sep=comma, x=snr, y=agent-gpt-oss-120b]{data/bler_agnostic_umi.csv};
\node[nvidiagreen, labelstyle] (y) at (-4.1, 0.18) {Agent (GPT-OSS 120B)};
\draw[nvidiagreen, thick] (y.west) to (-6.8, 0.08);

\end{semilogyaxis}
\end{tikzpicture}


==> figures/bler_agnostic_b.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[ber_plotstyle, 
xmin=-10, 
xmax=-2,
ymin=0.001,
ylabel=BLER,
enlarge y limits={upper, value=0.01}
]

\addplot[nvidiagray]
    table[col sep=comma, x=snr, y=perfect-csi]{data/bler_agnostic_rma.csv};
\node[nvidiagray, labelstyle] at (-6.7, 0.003) {Perfect CSI};

\addplot[black]
    table[col sep=comma, x=snr, y=baseline]{data/bler_agnostic_rma.csv};
\node[black, labelstyle] at (-6.7, 0.7) {LS};

\addplot[nvidiapurple]
    table[col sep=comma, x=snr, y=agent-gpt-5.4]{data/bler_agnostic_rma.csv};
\node[nvidiapurple, labelstyle] (x) at (-4., 0.55) {Agent (GPT 5.4)};
\draw[nvidiapurple, thick] (x.west) to (-7.6, 0.3);

\addplot[nvidiagreen]
    table[col sep=comma, x=snr, y=agent-gpt-oss-120b]{data/bler_agnostic_rma.csv};
\node[nvidiagreen, labelstyle] (y) at (-4.1, 0.24) {Agent (GPT-OSS 120B)};
\draw[nvidiagreen, thick] (y.west) to (-6.8, 0.08);
\end{semilogyaxis}
\end{tikzpicture}


==> figures/bler_cov_a.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[ber_plotstyle, 
xmin=-10, 
xmax=-2,
ymin=0.001,
ylabel=BLER,
enlarge y limits={upper, value=0.01},
]

\addplot[nvidiagray]
    table[col sep=comma, x=snr, y=perfect-csi]{data/bler_cov_umi.csv};
\node[nvidiagray, labelstyle] at (-8.4, 0.003) {Perfect CSI};

\addplot[black]
    table[col sep=comma, x=snr, y=baseline]{data/bler_cov_umi.csv};
\node[black, labelstyle] at (-6.5, 0.65) {LS};

\addplot[nvidiaorange]
    table[col sep=comma, x=snr, y=baseline-lmmse]{data/bler_cov_umi.csv};
\node[nvidiaorange, labelstyle] at (-3.25, 0.005) {LMMSE};

\addplot[nvidiapurple]
    table[col sep=comma, x=snr, y=agent-gpt-5.4]{data/bler_cov_umi.csv};
\node[nvidiapurple, labelstyle] (x) at (-4.5, 0.35) {Agent (GPT 5.4)};
\draw[nvidiapurple, thick] (x.west) to (-8, 0.35);

\addplot[nvidiagreen]
    table[col sep=comma, x=snr, y=agent-gpt-oss-120b]{data/bler_cov_umi.csv};
\node[nvidiagreen, labelstyle] (y) at (-4.5, 0.13) {Agent (GPT-OSS 120B)};
\draw[nvidiagreen, thick] (y.west) to (-7.2, 0.08);

\end{semilogyaxis}
\end{tikzpicture}


==> figures/bler_cov_b.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[ber_plotstyle, 
xmin=-10, 
xmax=-2,
ymin=0.001,
ylabel=BLER
]

\addplot[nvidiagray]
    table[col sep=comma, x=snr, y=perfect-csi]{data/bler_cov_rma.csv};
\node[nvidiagray, labelstyle] at (-6.6, 0.003) {Perfect CSI};

\addplot[black]
    table[col sep=comma, x=snr, y=baseline]{data/bler_cov_rma.csv};
\node[black, labelstyle] at (-6.75, 0.7) {LS};

\addplot[nvidiaorange]
    table[col sep=comma, x=snr, y=baseline-lmmse]{data/bler_cov_rma.csv};
\node[nvidiaorange, labelstyle] at (-3.2, 0.009) {LMMSE};

\addplot[nvidiapurple]
    table[col sep=comma, x=snr, y=agent-gpt-5.4]{data/bler_cov_rma.csv};
\node[nvidiapurple, labelstyle] (x) at (-4.5, 0.45) {Agent (GPT 5.4)};
\draw[nvidiapurple, thick] (x.west) to (-8.5, 0.35);

\addplot[nvidiagreen]
    table[col sep=comma, x=snr, y=agent-gpt-oss-120b]{data/bler_cov_rma.csv};
\node[nvidiagreen, labelstyle] (y) at (-4.5, 0.13) {Agent (GPT-OSS 120B)};
\draw[nvidiagreen, thick] (-6.55,0.105) to (-7., 0.06);

\end{semilogyaxis}
\end{tikzpicture}


==> figures/evolution_agnostic.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[standard_plotstyle, 
ymin=10, ymax=100, xmin=0, xmax=9, height=2.5cm,
ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
yticklabels={10, , , , , , , , , 100},
xtick={0,...,9}, 
ylabel={best~\,NVE},
xlabel={iteration}
]
\addplot[nvidiapurple]
    table[col sep=comma, x=iteration, y=cumulative_best]{data/evolution_agnostic_gpt54.csv};

\addplot[nvidiagreen]
    table[col sep=comma, x=iteration, y=cumulative_best]{data/evolution_agnostic_gptoss.csv};

\node[nvidiapurple, labelstyle] at (5, 50) {GPT 5.4};
\node[nvidiagreen, labelstyle] at (4, 21) {GPT-OSS 120B};

\end{semilogyaxis}


\begin{axis}[standard_plotstyle, yshift=-4.cm, height=2.5cm,
xmin=0,
xmax=9,
ymin=0, 
ymax=1,
xtick={0,...,9},
yticklabels={, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
ylabel={success rate},
xlabel={iteration},
enlarge y limits={upper, value=0.015}
]

\addplot[nvidiapurple]
    table[col sep=comma, x=iteration, y=success_rate]{data/evolution_agnostic_gpt54.csv};

\addplot[nvidiagreen]
    table[col sep=comma, x=iteration, y=success_rate]{data/evolution_agnostic_gptoss.csv};
    
\node[nvidiapurple, labelstyle] at (5.5, 0.9) {GPT 5.4};
\node[nvidiagreen, labelstyle] at (5, 0.5) {GPT-OSS 120B};

\end{axis}
\end{tikzpicture}


==> figures/io_view.tex <==
\begin{tikzpicture}[
    box/.style={thick, draw, minimum width=2.4cm, minimum height=1.4cm, align=center, font=\footnotesize\bfseries},
    lbl/.style={font=\footnotesize, align=center},
    arr/.style={thick, ->, >=stealth}
]
    \node[box] (fw) {The AI Telco\\Engineer};

    \node[lbl, left=1.2cm of fw, yshift=0.55cm]  (task) {Task\\description};
    \node[lbl, left=1.2cm of fw, yshift=-0.55cm] (eval) {Evaluation\\tool};

    \node[lbl, right=1.2cm of fw] (out) {Ranked set of\\algorithms};

    \draw[arr] (task.east) -- (task.east -| fw.west);
    \draw[arr] (eval.east) -- (eval.east -| fw.west);
    \draw[arr] (fw.east) -- (out.west);
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[
    box/.style={draw, thick, minimum height=0.8cm, align=center, font=\footnotesize},
    orch/.style={box, thick, minimum width=2.2cm, font=\footnotesize\bfseries},
    idea/.style={minimum height=0.8cm, minimum width=1.0cm, align=center, font=\footnotesize},
    agent/.style={draw, thick, minimum width=0.9cm, minimum height=0.9cm, align=center, font=\scriptsize},
    arr/.style={->, thick, >=stealth},
    lbl/.style={font=\scriptsize}
]
    % Orchestrator
    \node[orch] (orch) {Orchestrator};

    % Ideas (no border)
    \node[idea, below left=1.2cm and 1.2cm of orch]  (i1) {Idea 1};
    \node[idea, below=1.2cm of orch]                  (i2) {Idea 2};
    \node[idea, below right=1.2cm and 1.2cm of orch]  (in) {Idea $N$};

    % Dots between idea 2 and idea N
    \node at ($(i2)!0.5!(in)$) {\footnotesize$\cdots$};

    % Agents for Idea 1
    \node[agent, below=0.8cm of i1, xshift=-0.55cm] (a1) {Agent\\1};
    \node[agent, below=0.8cm of i1, xshift= 0.55cm] (a2) {Agent\\2};

    % Agents for Idea 2
    \node[agent, below=0.8cm of i2, xshift=-0.55cm] (a3) {Agent\\3};
    \node[agent, below=0.8cm of i2, xshift= 0.55cm] (a4) {Agent\\4};
    
    % Agents for Idea N
    \node[agent, below=0.8cm of in, xshift=-0.55cm] (an1) {Agent\\$M\!-\!1$};
    \node[agent, below=0.8cm of in, xshift= 0.55cm] (an2) {Agent\\$M$};

    \node at ($(a4)!0.5!(an1)$) {\footnotesize$\cdots$};

    % Orchestrator -> Ideas
    \draw[arr] (orch.south) -- ([xshift=0.3cm, yshift=-0.05cm]i1.north);
    \draw[arr] (orch.south) -- (i2.north);
    \draw[arr] (orch.south) -- ([xshift=-0.3cm, yshift=-0.05cm]in.north);

    % Ideas -> Agents
    \draw[arr] (i1.south) -- (a1.north);
    \draw[arr] (i1.south) -- (a2.north);
    \draw[arr] (i2.south) -- (a3.north);
    \draw[arr] (i2.south) -- (a4.north);
    \draw[arr] (in.south) -- (an1.north);
    \draw[arr] (in.south) -- (an2.north);

    % Brace below all agents
    \draw[thick, decorate, decoration={brace, mirror, amplitude=5pt}]
        ([yshift=-0.2cm]a1.south west) -- ([yshift=-0.2cm]an2.south east)
        coordinate[midway, below=10pt] (brace-mid);

    % Return arrow from brace to orchestrator (left side)
    \draw[arr, rounded corners=4pt]
        (brace-mid) -- ++(0, -0.3)
        -| ([xshift=-0.5cm]a1.west |- orch.west)
        -- (orch.west)
        node[lbl, above, pos=0.45] {Generated algorithms};
\end{tikzpicture}

